On the Time for Brownian Motion to Visit Every Point on a Circle

Consider a Wiener process $W$ on a circle of circumference $L$. We prove the rather surprising result that the Laplace transform of the distribution of the first time, $\theta_L$, when the Wiener process has visited every point of the circle can be solved in closed form using a continuous recurrence approach.

==> just_fig.tex <==

\tikzset{
  prob_squiggle/.style={decorate, decoration={snake}, draw=black}
}

\newcommand{\lineann}[4][0.5]{%
    \begin{scope}[rotate=#2, black,inner sep=2pt]
        \draw[dashed, black!40] (0,0cm) -- +(0,#1cm)
            node [coordinate] (a) {};
        \draw[dashed, black!40] (#3,0cm) -- +(0,#1cm)
            node [coordinate] (b) {};
        \draw[|<->|] (a) -- node[fill=white] {#4} (b);
    \end{scope}
}
\begin{tikzpicture}
  \def\vshift{0}
  \draw (-4.,1.7 + \vshift) node {\underline{Step 1}};
  \draw[<->] (-4.25,0 + \vshift) -- (4.25, 0 + \vshift) node [right]{};
  \draw[snake] (-3.5, 0 + \vshift) -- (.1,0 + \vshift) node [right]{};
  \draw (-3.5, 0.2cm + \vshift) -- (-3.5, -0.2cm + \vshift) (-3.5 cm,-3ex + \vshift) node
        [anchor=base,fill=white,inner sep=1pt]  {$-a$};
  \draw (0, 0.2cm + \vshift) -- (0,-0.2cm + \vshift) (0 cm,-3ex + \vshift) node
        [anchor=base,fill=white,inner sep=1pt]  {$0$};
  \draw (2, 0.2cm + \vshift) -- (2,-0.2cm + \vshift) (2 cm,-3ex + \vshift) node
        [anchor=base,fill=white,inner sep=1pt]  {$M_a$};
  \begin{scope}[shift={(-3.5, -0.2cm + \vshift)}]
    \lineann[1.]{0}{5.5}{$a + M_a$}
  \end{scope}
  \node [label={[align=left]If $a + M_a < L \implies$ switchback \\ If $a + M_a \geq L \implies$ no switchback}] at (0,-2. cm + \vshift){};

  \def\vshift{-4cm}
  \draw (-4.,1.7cm + \vshift) node {\underline{Step 2}};
  \draw[<->] (-4.25,0 + \vshift) -- (4.25, 0 + \vshift) node [right]{$(a'=M_a + a)$};
  \draw[snake] (-3.5, 0 + \vshift) -- (.1,0 + \vshift) node [right]{};
  \draw (-3.5, 0.2cm + \vshift) -- (-3.5, -0.2cm + \vshift) (-3.5 cm,-3ex + \vshift) node
        [anchor=base,fill=white,inner sep=1pt]  {$-a'$};
  \draw (0, 0.2cm + \vshift) -- (0,-0.2cm + \vshift) (0 cm,-3ex + \vshift) node
        [anchor=base,fill=white,inner sep=1pt]  {0};
  \draw (2, 0.2cm + \vshift) -- (2,-0.2cm + \vshift) (2 cm,-3ex + \vshift) node
        [anchor=base,fill=white,inner sep=1pt]  {$M_{a'}$};
  \begin{scope}[shift={(-3.5, -0.2cm + \vshift)}]
    \lineann[1.]{0}{5.5}{$a' + M_{a'}$}
  \end{scope}
  \node [label={[align=left]If $a' + M_{a'} < L \implies$ switchback \\ If $a' + M_{a'} \geq L \implies$ no additional switchback}] at (0,-2. cm + \vshift){};

  \def\vshift{-8cm}
  \draw (-4.,1.7cm + \vshift) node {\underline{Step 3}};
  \draw[<->] (-4.25,0 + \vshift) -- (4.25, 0 + \vshift) node [right]{$(a''=M_{a'} + a')$};
  \draw[snake] (-3.5, 0 + \vshift) -- (.1,0 + \vshift) node [right]{};
  \draw (-3.5, 0.2cm + \vshift) -- (-3.5, -0.2cm + \vshift) (-3.5 cm,-3ex + \vshift) node
        [anchor=base,fill=white,inner sep=1pt]  {$-a''$};
  \draw (0, 0.2cm + \vshift) -- (0,-0.2cm + \vshift) (0 cm,-3ex + \vshift) node
        [anchor=base,fill=white,inner sep=1pt]  {0};
  \draw (2, 0.2cm + \vshift) -- (2,-0.2cm + \vshift) (2 cm,-3ex + \vshift) node
        [anchor=base,fill=white,inner sep=1pt]  {$M_{a''}$};
  \begin{scope}[shift={(-3.5, -0.2cm + \vshift)}]
    \lineann[1.]{0}{5.5}{$a'' + M_{a''}$}
  \end{scope}
  \node [label={[align=left]If $a'' + M_{a''} < L \implies$ switchback \\ If $a'' + M_{a''} \geq L \implies$ no additional switchback}] at (0,-2. cm + \vshift){};
\end{tikzpicture}


